Approximating Upper Degree-Constrained Partial Orientations

In the Upper Degree-Constrained Partial Orientation problem we are given an undirected graph $G=(V,E)$, together with two degree constraint functions $d^-,d^+ : V \to \mathbb{N}$. The goal is to orient as many edges as possible, in such a way that for each vertex $v \in V$ the number of arcs entering $v$ is at most $d^-(v)$, whereas the number of arcs leaving $v$ is at most $d^+(v)$. This problem was introduced by Gabow [SODA'06], who proved it to be MAXSNP-hard (and thus APX-hard). In the same paper Gabow presented an LP-based iterative rounding $4/3$-approximation algorithm. Since the problem in question is a special case of the classic 3-Dimensional Matching, which in turn is a special case of the $k$-Set Packing problem, it is reasonable to ask whether recent improvements in approximation algorithms for the latter two problems [Cygan, FOCS'13; Sviridenko & Ward, ICALP'13] allow for an improved approximation for Upper Degree-Constrained Partial Orientation. We follow this line of reasoning and present a polynomial-time local search algorithm with approximation ratio $5/4+\varepsilon$. Our algorithm uses a combination of two types of rules: improving sets of bounded pathwidth from the recent $4/3+\varepsilon$-approximation algorithm for 3-Set Packing [Cygan, FOCS'13], and a simple rule tailor-made for the setting of partial orientations. In particular, we exploit the fact that one can check in polynomial time whether it is possible to orient all the edges of a given graph [Gy\'arf\'as & Frank, Combinatorics'76].

==> fig1.tex <==
\begin{tikzpicture}[scale=1]
  \tikzstyle{vertex}=[circle,fill=black,minimum size=0.20cm,inner sep=0pt]
  \tikzstyle{vertex2}=[circle,draw=black,fill=gray!50,minimum size=0.20cm,inner sep=0pt]
  \tikzstyle{terminal}=[rectangle,draw=black,fill=white,minimum size=0.2cm,inner sep=0pt]


	\foreach \x in {2,3,4,5}
	{
		\node[vertex] (a\x) at (\x,2){};
	}
	\node[vertex2] (a0) at (0,2){};
	\node[vertex2] (a1) at (1,2){};

	\foreach \x in {2,3,4}
	{
		\node[vertex] (b\x) at (\x+0.5,0){};
	}
	\node[vertex2] (b0) at (0.5,0){};
	\node[vertex2] (b1) at (1.5,0){};
		

	\draw (a1) -- (b1);
	\draw (a0) -- (b0);
	\draw (a2) -- (b2);
	\draw (a2) -- (b4);
	\draw (a2) -- (b0);
	\draw (a2) -- (b1);
	\draw (a3) -- (b1);
	\draw (a3) -- (b4);
	\draw (a3) -- (b3);

\draw (a3) -- (b2);
\draw (a4) -- (b4);
\draw (a4) -- (b3);
\draw (a5) -- (b4);
\draw (a5) -- (b3);

\draw[decorate, decoration=brace] (1.8,2.2) -- (5.2,2.2);
\draw (3.5,2.6) node {$X$};

\draw[decorate, decoration=brace] (-0.2,2.2) -- (1.2,2.2);
\draw (0.5,2.6) node {$X' \setminus X$};

\draw[decorate, decoration=brace] (4.7,-0.2) -- (2.3,-0.2);
\draw (3.5,-0.6) node {$N_{H_{i+1}}(X)$};


\end{tikzpicture}

